Limits of the inverse scattering problem

The main goal of tomography is the reconstruction of density function out of its line integrals (integral measurements of this density along x-ray lines). Such construction is possible and known as inverse x-ray/Radon transformations. We are interested in generalization of this problem to the case of particles. For this we need to limit the speed of these particles, otherwise the problem is reduced to the previous one. The question we discuss in this paper is how low can this speed be depending on the parameters of the studied potential. We study this problem using simple theoretical examples and Machine Learning pipeline to restore the potential.

==> mix_v2_24pt_multimetric.tex <==
% Самодостаточный LaTeX-фрагмент.
% Требует в преамбуле основного документа:
% \usepackage{xcolor}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begingroup
% Численные данные встроены непосредственно в TeX, чтобы фигуры не
% зависели от внешних файлов.
\pgfplotstableread{
A x1 x2 x3 x4 x5 y

0.1 36.2976406534 20.5549845838 73.5294117647 40.2347902526 88.8888888889 0.099
0.2 18.1488203267 10.2774922919 36.7647058824 20.1173951263 44.4444444444 0.102
0.4 9.07441016334 5.13874614594 18.3823529412 10.0586975632 22.2222222222 0.121
0.8 4.53720508167 2.56937307297 9.19117647059 5.02934878158 11.1111111111 0.092
1.6 2.26860254083 1.28468653649 4.59558823529 2.51467439079 5.55555555556 0.189
3.2 1.13430127042 0.642343268243 2.29779411765 1.25733719539 2.77777777778 0.152
6.4 0.567150635209 0.321171634121 1.14889705882 0.628668597697 1.38888888889 0.236
12.8 0.283575317604 0.160585817061 0.574448529412 0.314334298849 0.694444444444 0.356
25.6 0.141787658802 0.0802929085303 0.287224264706 0.157167149424 0.347222222222 0.623
51.2 0.0708938294011 0.0401464542652 0.143612132353 0.0785835747122 0.173611111111 0.758
102.4 0.0354469147005 0.0200732271326 0.0718060661765 0.0392917873561 0.0868055555556 0.862
}\mixVTwoOriginal

\pgfplotstableread{
A x1 x2 x3 x4 x5 y
200 0.0181488203267 0.0102774922919 0.0367647058824 0.0201173951263 0.0444444444444 0.93
400 0.00907441016334 0.00513874614594 0.0183823529412 0.0100586975632 0.0222222222222 0.968
800 0.00453720508167 0.00256937307297 0.00919117647059 0.00502934878158 0.0111111111111 1.008
1600 0.00226860254083 0.00128468653649 0.00459558823529 0.00251467439079 0.00555555555556 0.99
3200 0.00113430127042 0.000642343268243 0.00229779411765 0.00125733719539 0.00277777777778 1
6400 0.000567150635209 0.000321171634121 0.00114889705882 0.000628668597697 0.00138888888889 0.97
12800 0.000283575317604 0.000160585817061 0.000574448529412 0.000314334298849 0.000694444444444 1.12
25600 0.000141787658802 8.02929085303e-05 0.000287224264706 0.000157167149424 0.000347222222222 1
}\mixVTwoStrong

\pgfplotstableread{
A x1 x2 x3 x4 x5 y

0.1 36.2976406534 20.5549845838 73.5294117647 40.2347902526 88.8888888889 0.099
0.2 18.1488203267 10.2774922919 36.7647058824 20.1173951263 44.4444444444 0.102
0.4 9.07441016334 5.13874614594 18.3823529412 10.0586975632 22.2222222222 0.121
0.8 4.53720508167 2.56937307297 9.19117647059 5.02934878158 11.1111111111 0.092
1.6 2.26860254083 1.28468653649 4.59558823529 2.51467439079 5.55555555556 0.189
3.2 1.13430127042 0.642343268243 2.29779411765 1.25733719539 2.77777777778 0.152
6.4 0.567150635209 0.321171634121 1.14889705882 0.628668597697 1.38888888889 0.236
12.8 0.283575317604 0.160585817061 0.574448529412 0.314334298849 0.694444444444 0.356
25.6 0.141787658802 0.0802929085303 0.287224264706 0.157167149424 0.347222222222 0.623
51.2 0.0708938294011 0.0401464542652 0.143612132353 0.0785835747122 0.173611111111 0.758
102.4 0.0354469147005 0.0200732271326 0.0718060661765 0.0392917873561 0.0868055555556 0.862
200 0.0181488203267 0.0102774922919 0.0367647058824 0.0201173951263 0.0444444444444 0.93
400 0.00907441016334 0.00513874614594 0.0183823529412 0.0100586975632 0.0222222222222 0.968
800 0.00453720508167 0.00256937307297 0.00919117647059 0.00502934878158 0.0111111111111 1.008
1600 0.00226860254083 0.00128468653649 0.00459558823529 0.00251467439079 0.00555555555556 0.99
3200 0.00113430127042 0.000642343268243 0.00229779411765 0.00125733719539 0.00277777777778 1
6400 0.000567150635209 0.000321171634121 0.00114889705882 0.000628668597697 0.00138888888889 0.97
12800 0.000283575317604 0.000160585817061 0.000574448529412 0.000314334298849 0.000694444444444 1.12
25600 0.000141787658802 8.02929085303e-05 0.000287224264706 0.000157167149424 0.000347222222222 1
}\mixVTwoCombined

\pgfplotstableread{
x y

100 0.108100841607
98.8553094657 0.108100841607
97.7237220956 0.108100841607
96.605087899 0.108100841607
95.4992586021 0.108100841607
94.4060876286 0.108100841607
93.3254300797 0.108100841607
92.2571427155 0.108100841607
91.2010839356 0.108100841607
90.1571137606 0.108100841607
89.1250938134 0.108100841607
88.1048873008 0.108100841607
87.0963589956 0.108100841607
86.0993752185 0.108100841607
85.1138038202 0.108100841607
84.1395141645 0.108100841607
83.1763771103 0.108100841607
82.2242649947 0.108100841607
81.2830516164 0.108100841607
80.3526122186 0.108100841607
79.4328234724 0.108100841607
78.523563461 0.108100841607
77.6247116629 0.108100841607
76.7361489362 0.108100841607
75.8577575029 0.108100841607
74.9894209332 0.108100841607
74.1310241301 0.108100841607
73.2824533139 0.108100841607
72.4435960075 0.108100841607
71.6143410213 0.108100841607
70.7945784384 0.108100841607
69.9841996002 0.108100841607
69.1830970919 0.108100841607
68.3911647281 0.108100841607
67.6082975392 0.108100841607
66.8343917569 0.108100841607
66.0693448008 0.108100841607
65.3130552647 0.108100841607
64.5654229035 0.108100841607
63.8263486191 0.108100841607
63.095734448 0.108100841607
62.3734835482 0.108100841607
61.6595001861 0.108100841607
60.953689724 0.108100841607
60.2559586074 0.108100841607
59.5662143529 0.108100841607
58.8843655356 0.108100841607
58.2103217771 0.108100841607
57.5439937337 0.108100841607
56.8852930844 0.108100841607
56.234132519 0.108100841607
55.590425727 0.108100841607
54.9540873858 0.108100841607
54.3250331492 0.108100841607
53.703179637 0.108100841607
53.0884444231 0.108100841607
52.480746025 0.108100841607
51.8800038929 0.108100841607
51.2861383991 0.108100841607
50.6990708275 0.108100841607
50.1187233627 0.108100841607
49.5450190805 0.108100841607
48.9778819368 0.108100841607
48.4172367584 0.108100841607
47.8630092323 0.108100841607
47.3151258961 0.108100841607
46.7735141287 0.108100841607
46.2381021399 0.108100841607
45.7088189615 0.108100841607
45.1855944375 0.108100841607
44.6683592151 0.108100841607
44.1570447353 0.108100841607
43.651583224 0.108100841607
43.1519076828 0.108100841607
42.6579518802 0.108100841607
42.1696503429 0.108100841607
41.686938347 0.108100841607
41.2097519097 0.108100841607
40.7380277804 0.108100841607
40.2717034325 0.108100841607
39.8107170553 0.108100841607
39.3550075456 0.108100841607
38.9045144994 0.108100841607
38.4591782045 0.108100841607
38.0189396321 0.108100841607
37.5837404288 0.108100841607
37.1535229097 0.108100841607
36.7282300498 0.108100841607
36.307805477 0.108100841607
35.8921934645 0.108100841607
35.4813389234 0.108100841607
35.0751873953 0.108100841607
34.6736850453 0.108100841607
34.2767786546 0.108100841607
33.8844156139 0.108100841607
33.4965439158 0.108100841607
33.1131121483 0.108100841607
32.7340694879 0.108100841607
32.359365693 0.108100841607
31.9889510969 0.108100841607
31.6227766017 0.108100841607
31.2607936712 0.108100841607
30.9029543251 0.108100841607
30.5492111322 0.108100841607
30.199517204 0.108100841607
29.8538261892 0.108100841607
29.5120922667 0.108100841607
29.17427014 0.108100841607
28.8403150313 0.108100841607
28.510182675 0.108100841607
28.1838293126 0.108100841607
27.8612116863 0.108100841607
27.5422870334 0.108100841607
27.2270130808 0.108100841607
26.9153480393 0.108100841607
26.607250598 0.108100841607
26.302679919 0.108100841607
26.0015956317 0.108100841607
25.7039578277 0.108100841607
25.4097270555 0.108100841607
25.1188643151 0.108100841607
24.831331053 0.108100841607
24.5470891569 0.108100841607
24.2661009508 0.108100841607
23.9883291902 0.108100841607
23.7137370566 0.108100841607
23.4422881532 0.108100841607
23.1739464997 0.108100841607
22.9086765277 0.108100841607
22.6464430759 0.108100841607
22.3872113857 0.108100841607
22.1309470961 0.108100841607
21.8776162395 0.108100841607
21.6271852373 0.108100841607
21.379620895 0.108100841607
21.1348903984 0.108100841607
20.8929613085 0.108100841607
20.6538015581 0.108100841607
20.4173794467 0.108100841607
20.1836636368 0.108100841607
19.9526231497 0.108100841607
19.7242273611 0.108100841607
19.4984459976 0.108100841607
19.2752491319 0.108100841607
19.0546071796 0.108100841607
18.8364908949 0.108100841607
18.6208713666 0.108100841607
18.4077200147 0.108100841607
18.1970085861 0.108100841607
17.9887091513 0.108100841607
17.7827941004 0.108100841607
17.5792361396 0.108100841607
17.3780082875 0.108100841607
17.1790838716 0.108100841607
16.9824365246 0.108100841607
16.7880401812 0.108100841607
16.5958690744 0.108100841607
16.405897732 0.108100841607
16.2181009736 0.108100841607
16.0324539069 0.108100841607
15.8489319246 0.108100841607
15.6675107011 0.108100841607
15.4881661891 0.108100841607
15.3108746168 0.108100841607
15.1356124844 0.108100841607
14.9623565609 0.108100841607
14.7910838817 0.108100841607
14.6217717446 0.108100841607
14.4543977075 0.108100841607
14.2889395851 0.108100841607
14.1253754462 0.108100841607
13.9636836106 0.108100841607
13.803842646 0.108100841607
13.6458313659 0.108100841607
13.4896288259 0.108100841607
13.3352143216 0.108100841607
13.1825673856 0.108100841607
13.0316677845 0.108100841607
12.8824955169 0.108100841607
12.7350308102 0.108100841607
12.5892541179 0.108100841607
12.4451461177 0.108100841607
12.3026877081 0.108100841607
12.1618600065 0.108100841607
12.0226443462 0.108100841607
11.8850222744 0.108100841607
11.7489755494 0.108100841607
11.6144861384 0.108100841607
11.481536215 0.108100841607
11.3501081567 0.108100841607
11.220184543 0.108100841607
11.0917481526 0.108100841607
10.9647819614 0.108100841607
10.8392691402 0.108100841607
10.7151930524 0.108100841607
10.5925372518 0.108100841607
10.4712854805 0.108100841607
10.3514216668 0.108100841607
10.2329299228 0.108100841607
10.1157945426 0.108100841607
10 0.108100841607
9.88553094657 0.108100841607
9.77237220956 0.108100841607
9.6605087899 0.108100841607
9.54992586021 0.108100841607
9.44060876286 0.108100841607
9.33254300797 0.108100841607
9.22571427155 0.108100841607
9.12010839356 0.108100841607
9.01571137606 0.108100841607
8.91250938134 0.108100841607
8.81048873008 0.108100841607
8.70963589956 0.108100841607
8.60993752185 0.108100841607
8.51138038202 0.108100841607
8.41395141645 0.108100841607
8.31763771103 0.108100841607
8.22242649947 0.108100841607
8.12830516164 0.108100841607
8.03526122186 0.108100841607
7.94328234724 0.108100841607
7.8523563461 0.108100841607
7.76247116629 0.108100841607
7.67361489362 0.108100841607
7.58577575029 0.108100841607
7.49894209332 0.108100841607
7.41310241301 0.108100841607
7.32824533139 0.108100841607
7.24435960075 0.108100841607
7.16143410213 0.108100841607
7.07945784384 0.108100841607
6.99841996002 0.108100841607
6.91830970919 0.108100841607
6.83911647281 0.108100841607
6.76082975392 0.108100841607
6.68343917569 0.108100841607
6.60693448008 0.108100841607
6.53130552647 0.108100841607
6.45654229035 0.108100841607
6.38263486191 0.108100841607
6.3095734448 0.108100841607
6.23734835482 0.108100841607
6.16595001861 0.108100841607
6.0953689724 0.108100841607
6.02559586074 0.108100841607
5.95662143529 0.108100841607
5.88843655356 0.108100841607
5.82103217771 0.108100841607
5.75439937337 0.108100841607
5.68852930844 0.108100841607
5.6234132519 0.108100841607
5.5590425727 0.108100841607
5.49540873858 0.108100841607
5.43250331492 0.108100841607
5.3703179637 0.108100841607
5.30884444231 0.108100841607
5.2480746025 0.108100841607
5.18800038929 0.108100841607
5.12861383991 0.108100841607
5.06990708275 0.108100841607
5.01187233627 0.108100841607
4.95450190805 0.108100841607
4.89778819368 0.108100841607
4.84172367584 0.108100841607
4.78630092323 0.108100841607
4.73151258961 0.108100841607
4.67735141287 0.108100841607
4.62381021399 0.108100841607
4.57088189615 0.108100841607
4.51855944375 0.108100841607
4.46683592151 0.108100841607
4.41570447353 0.108100841607
4.3651583224 0.108100841607
4.31519076828 0.108100841607
4.26579518802 0.108100841607
4.21696503429 0.108100841607
4.1686938347 0.108100841607
4.12097519097 0.108100841607
4.07380277804 0.108100841607
4.02717034325 0.108100841607
3.98107170553 0.108100841607
3.93550075456 0.108100841607
3.89045144994 0.108100841607
3.84591782045 0.108100841607
3.80189396321 0.108100841607
3.75837404288 0.108100841607
3.71535229097 0.108100841607
3.67282300498 0.108100841607
3.6307805477 0.108100841607
3.58921934645 0.108100841607
3.54813389234 0.108100841607
3.50751873953 0.108100841607
3.46736850453 0.108100841607
3.42767786546 0.108100841607
3.38844156139 0.108100841607
3.34965439158 0.108100841607
3.31131121483 0.108100841607
3.27340694879 0.108100841607
3.2359365693 0.108100841607
3.19889510969 0.108100841607
3.16227766017 0.108100841607
3.12607936712 0.108100841607
3.09029543251 0.108100841607
3.05492111322 0.108100841607
3.0199517204 0.108100841607
2.98538261892 0.108100841607
2.95120922667 0.108100841607
2.917427014 0.108100841607
2.88403150313 0.108100841607
2.8510182675 0.108100841607
2.81838293126 0.108100841607
2.78612116863 0.108100841607
2.75422870334 0.108100841607
2.72270130808 0.108100841607
2.69153480393 0.108100841607
2.6607250598 0.108100841607
2.6302679919 0.108100841607
2.60015956317 0.108100841607
2.57039578277 0.108100841607
2.54097270555 0.108100841607
2.51188643151 0.108100841607
2.4831331053 0.108100841607
2.45470891569 0.108100841607
2.42661009508 0.108100841607
2.39883291902 0.108100841607
2.37137370566 0.108100841607
2.34422881532 0.108100841607
2.31739464997 0.108100841607
2.29086765277 0.108100841607
2.26464430759 0.108100841607
2.23872113857 0.108100841607
2.21309470961 0.108100841607
2.18776162395 0.108100841607
2.16271852373 0.108100841607
2.1379620895 0.108100841607
2.11348903984 0.108100841607
2.08929613085 0.108100841607
2.06538015581 0.108100841607
2.04173794467 0.108100841607
2.01836636368 0.108100841607
1.99526231497 0.108100841607
1.97242273611 0.108100841607
1.94984459976 0.108100841607
1.92752491319 0.108101561335
1.90546071796 0.108104841406
1.88364908949 0.108115436745
1.86208713666 0.10813475141
1.84077200147 0.108170572622
1.81970085861 0.108218546617
1.79887091513 0.108279900471
1.77827941004 0.10838323452
1.75792361396 0.108572334179
1.73780082875 0.108929767576
1.71790838716 0.10953102355
1.69824365246 0.110281581768
1.67880401812 0.111132099574
1.65958690744 0.112065751853
1.6405897732 0.113101511104
1.62181009736 0.114169103567
1.60324539069 0.115292705019
1.58489319246 0.116443703326
1.56675107011 0.11764615628
1.54881661891 0.118900583028
1.53108746168 0.120173970476
1.51356124844 0.121467380519
1.49623565609 0.12278257118
1.47910838817 0.124127459467
1.46217717446 0.125527707808
1.44543977075 0.126947447797
1.42889395851 0.128405687329
1.41253754462 0.129884504
1.39636836106 0.131374871714
1.3803842646 0.132900801067
1.36458313659 0.134462126873
1.34896288259 0.136047239097
1.33352143216 0.137679228025
1.31825673856 0.139297365141
1.30316677845 0.140948597942
1.28824955169 0.142650494868
1.27350308102 0.144417580264
1.25892541179 0.146186848442
1.24451461177 0.147990309594
1.23026877081 0.14979982354
1.21618600065 0.151648804533
1.20226443462 0.153502552249
1.18850222744 0.155373856606
1.17489755494 0.157312697397
1.16144861384 0.159314366896
1.1481536215 0.161319434454
1.13501081567 0.163412485799
1.1220184543 0.165476264277
1.10917481526 0.16762274067
1.09647819614 0.169777735811
1.08392691402 0.171926123613
1.07151930524 0.17414484417
1.05925372518 0.176433543518
1.04712854805 0.178732555032
1.03514216668 0.181114618428
1.02329299228 0.183561138767
1.01157945426 0.185969041574
1 0.188447678296
0.988553094657 0.191013449291
0.977237220956 0.193720322351
0.96605087899 0.196408045929
0.954992586021 0.199129561323
0.944060876286 0.201911073707
0.933254300797 0.204668988455
0.922571427155 0.207531334542
0.912010839356 0.210468662118
0.901571137606 0.213509547921
0.891250938134 0.21657473929
0.881048873008 0.219664023845
0.870963589956 0.222886033306
0.860993752185 0.22614155141
0.851138038202 0.229481690638
0.841395141645 0.232899418894
0.831763771103 0.236440751569
0.822242649947 0.240026612984
0.812830516164 0.243758921329
0.803526122186 0.247457166487
0.794328234724 0.251165487835
0.78523563461 0.255197615948
0.776247116629 0.25906733333
0.767361489362 0.26307063693
0.758577575029 0.267155788933
0.749894209332 0.271457343058
0.741310241301 0.275651232969
0.732824533139 0.279907043076
0.724435960075 0.284298527794
0.716143410213 0.288837745514
0.707945784384 0.293435355584
0.699841996002 0.298140606273
0.691830970919 0.302902042934
0.683911647281 0.30792358454
0.676082975392 0.312914814983
0.668343917569 0.317978100809
0.660693448008 0.323080476118
0.653130552647 0.328379112969
0.645654229035 0.333670599736
0.638263486191 0.339018838819
0.63095734448 0.344516993684
0.623734835482 0.350098719579
0.616595001861 0.355917318547
0.60953689724 0.361657242995
0.602559586074 0.367271628018
0.595662143529 0.373038253192
0.588843655356 0.378701969074
0.582103217771 0.384499790323
0.575439937337 0.390328123316
0.568852930844 0.396306053524
0.56234132519 0.40240630208
0.55590425727 0.408328884032
0.549540873858 0.414284974627
0.543250331492 0.420278538269
0.53703179637 0.42636865164
0.530884444231 0.432543952478
0.52480746025 0.43867329692
0.518800038929 0.444632054048
0.512861383991 0.450650701978
0.506990708275 0.456820941123
0.501187233627 0.463108873479
0.495450190805 0.469313258403
0.489778819368 0.475605143363
0.484172367584 0.481815345105
0.478630092323 0.48806045955
0.473151258961 0.49437351159
0.467735141287 0.500423131417
0.462381021399 0.506662263861
0.457088189615 0.512936757364
0.451855944375 0.518946626972
0.446683592151 0.525058096204
0.441570447353 0.531215226862
0.43651583224 0.537173677221
0.431519076828 0.542954543569
0.426579518802 0.548866990336
0.421696503429 0.554620625011
0.41686938347 0.560492153477
0.412097519097 0.566295543768
0.407380277804 0.572114909659
0.402717034325 0.577756030804
0.398107170553 0.583087409376
0.393550075456 0.588421761249
0.389045144994 0.593961601339
0.384591782045 0.599339679633
0.380189396321 0.60465931838
0.375837404288 0.609865393502
0.371535229097 0.615069085264
0.367282300498 0.620176970622
0.36307805477 0.625150880399
0.358921934645 0.630134111244
0.354813389234 0.634951710279
0.350751873953 0.639594722201
0.346736850453 0.644311759909
0.342767786546 0.64899312979
0.338844156139 0.653527580787
0.334965439158 0.657877144304
0.331131121483 0.662385460919
0.327340694879 0.666608305129
0.32359365693 0.670877896256
0.319889510969 0.675150779254
0.316227766017 0.679311018935
0.312607936712 0.683354178943
0.309029543251 0.687366296261
0.305492111322 0.691434328178
0.30199517204 0.695616053507
0.298538261892 0.699555808673
0.295120922667 0.703339937428
0.2917427014 0.70711840275
0.288403150313 0.710736262559
0.28510182675 0.714444206345
0.281838293126 0.718166226121
0.278612116863 0.721748087736
0.275422870334 0.725086728514
0.272270130808 0.728394999134
0.269153480393 0.731719941485
0.26607250598 0.734818476313
0.26302679919 0.737898722974
0.260015956317 0.740956764259
0.257039578277 0.743866411808
0.254097270555 0.746992791847
0.251188643151 0.749969539275
0.24831331053 0.752845772571
0.245470891569 0.755742665598
0.242661009508 0.758525416858
0.239883291902 0.761214969253
0.237137370566 0.763973709918
0.234422881532 0.766626910155
0.231739464997 0.769179230496
0.229086765277 0.771923199041
0.226464430759 0.774468687866
0.223872113857 0.776961341584
0.221309470961 0.779458974404
0.218776162395 0.781839527551
0.216271852373 0.784147187599
0.21379620895 0.786614580047
0.211348903984 0.789121474939
0.208929613085 0.791408251079
0.206538015581 0.793690177905
0.204173794467 0.795906208332
0.201836636368 0.798231873377
0.199526231497 0.80046470532
0.197242273611 0.802570275212
0.194984459976 0.804715890291
0.192752491319 0.806800883044
0.190546071796 0.80894124765
0.188364908949 0.811083075309
0.186208713666 0.813203641498
0.184077200147 0.815275584757
0.181970085861 0.817477291419
0.179887091513 0.81939258177
0.177827941004 0.821271567157
0.175792361396 0.823241297255
0.173780082875 0.825050764006
0.171790838716 0.826947294236
0.169824365246 0.828852602787
0.167880401812 0.830577719787
0.165958690744 0.832314435025
0.16405897732 0.834000686718
0.162181009736 0.835651589152
0.160324539069 0.837273218718
0.158489319246 0.838888441526
0.156675107011 0.840494461255
0.154881661891 0.842104492583
0.153108746168 0.843663706401
0.151356124844 0.845193694547
0.149623565609 0.846715730289
0.147910838817 0.848231300279
0.146217717446 0.84973337242
0.144543977075 0.851212236287
0.142889395851 0.852666228245
0.141253754462 0.854249688634
0.139636836106 0.855671965369
0.13803842646 0.857172255889
0.136458313659 0.858618838189
0.134896288259 0.860125075314
0.133352143216 0.861533205265
0.131825673856 0.862928639689
0.130316677845 0.864336840433
0.128824955169 0.865729065578
0.127350308102 0.867077375522
0.125892541179 0.868484313793
0.124451461177 0.86987801379
0.123026877081 0.871134422739
0.121618600065 0.872488431512
0.120226443462 0.873754586285
0.118850222744 0.875054355891
0.117489755494 0.876620814183
0.116144861384 0.877902543396
0.11481536215 0.879191009734
0.113501081567 0.880341937249
0.11220184543 0.881475485105
0.110917481526 0.882900640751
0.109647819614 0.883992833749
0.108392691402 0.88507891496
0.107151930524 0.886460037417
0.105925372518 0.887529423299
0.104712854805 0.888574786788
0.103514216668 0.889611867507
0.102329299228 0.890775042195
0.101157945426 0.892095365342
0.1 0.893109343975
0.0988553094657 0.89410552999
0.0977237220956 0.895089693009
0.096605087899 0.896058588358
0.0954992586021 0.897022127043
0.0944060876286 0.89798424987
0.0933254300797 0.898944532081
0.0922571427155 0.90008623292
0.0912010839356 0.901038385746
0.0901571137606 0.901983353091
0.0891250938134 0.903082000043
0.0881048873008 0.904166641797
0.0870963589956 0.905072791031
0.0860993752185 0.905962292132
0.0851138038202 0.906847946819
0.0841395141645 0.908064369573
0.0831763771103 0.908937234341
0.0822242649947 0.909800612859
0.0812830516164 0.910650446333
0.0803526122186 0.911775345655
0.0794328234724 0.912616129437
0.078523563461 0.913437303582
0.0776247116629 0.91470969993
0.0767361489362 0.915527417021
0.0758577575029 0.916326857744
0.0749894209332 0.917519777252
0.0741310241301 0.918292057095
0.0732824533139 0.919047677007
0.0724435960075 0.920111305066
0.0716143410213 0.920868470623
0.0707945784384 0.921691957337
0.0699841996002 0.92241921289
0.0691830970919 0.923132852607
0.0683911647281 0.923899645999
0.0676082975392 0.924630299612
0.0668343917569 0.925460641439
0.0660693448008 0.926148264762
0.0653130552647 0.926824018473
0.0645654229035 0.927562270525
0.0638263486191 0.928275273105
0.063095734448 0.928946083112
0.0623734835482 0.929619418066
0.0616595001861 0.930275078391
0.060953689724 0.930920178773
0.0602559586074 0.931553055579
0.0595662143529 0.932171608621
0.0588843655356 0.932981538492
0.0582103217771 0.933796541856
0.0575439937337 0.934402446564
0.0568852930844 0.934991891921
0.056234132519 0.935574423171
0.055590425727 0.936143893128
0.0549540873858 0.936710672956
0.0543250331492 0.937269984131
0.053703179637 0.937961890425
0.0530884444231 0.938507786344
0.052480746025 0.939038957338
0.0518800038929 0.939627871748
0.0512861383991 0.940282387587
0.0506990708275 0.940806892249
0.0501187233627 0.941498609762
0.0495450190805 0.942011445393
0.0489778819368 0.942711740646
0.0484172367584 0.943212258311
0.0478630092323 0.943883209903
0.0473151258961 0.94466803189
0.0467735141287 0.94516759385
0.0462381021399 0.945659415786
0.0457088189615 0.946144842762
0.0451855944375 0.946622187548
0.0446683592151 0.947089172971
0.0441570447353 0.947552701341
0.043651583224 0.948005539982
0.0431519076828 0.948499025551
0.0426579518802 0.948947828995
0.0421696503429 0.94938774793
0.041686938347 0.95021686268
0.0412097519097 0.950814755991
0.0407380277804 0.95123665813
0.0402717034325 0.951654041322
0.0398107170553 0.9520675663
0.0393550075456 0.952475014887
0.0389045144994 0.952877696752
0.0384591782045 0.953497630255
0.0380189396321 0.953897763575
0.0375837404288 0.954286027283
0.0371535229097 0.954670385583
0.0367282300498 0.955046626296
0.036307805477 0.955411953103
0.0358921934645 0.955779085128
0.0354813389234 0.956359929147
0.0350751873953 0.956721834296
0.0346736850453 0.957078123207
0.0342767786546 0.957431604
0.0338844156139 0.957786524249
0.0334965439158 0.958131899253
0.0331131121483 0.958719303415
0.0327340694879 0.959195550911
0.032359365693 0.959534412968
0.0319889510969 0.959866089545
0.0316227766017 0.960193459553
0.0312607936712 0.960516735371
0.0309029543251 0.960836329958
0.0305492111322 0.96114889245
0.030199517204 0.961719554088
0.0298538261892 0.962020471146
0.0295120922667 0.962318119932
0.02917427014 0.962611001995
0.0288403150313 0.962901134933
0.028510182675 0.963186560143
0.0281838293126 0.963711229988
0.0278612116863 0.963986059859
0.0275422870334 0.964261467872
0.0272270130808 0.964534516122
0.0269153480393 0.96500344835
0.026607250598 0.965275234126
0.026302679919 0.965783774987
0.0260015956317 0.966182858212
0.0257039578277 0.966446691585
0.0254097270555 0.966707480862
0.0251188643151 0.96696187518
0.024831331053 0.967210086918
0.0245470891569 0.96745565572
0.0242661009508 0.967843518269
0.0239883291902 0.968082031377
0.0237137370566 0.968317582983
0.0234422881532 0.968547742529
0.0231739464997 0.969030491173
0.0229086765277 0.969257524032
0.0226464430759 0.969480439103
0.0223872113857 0.969701525357
0.0221309470961 0.969918246049
0.0218776162395 0.97013388125
0.0216271852373 0.970341670236
0.021379620895 0.970550922276
0.0211348903984 0.970754215912
0.0208929613085 0.97095989291
0.0206538015581 0.971160755991
0.0204173794467 0.971529976407
0.0201836636368 0.971744868282
0.0199526231497 0.971947489386
0.0197242273611 0.972145497152
0.0194984459976 0.972335729497
0.0192752491319 0.972523991439
0.0190546071796 0.972761407258
0.0188364908949 0.972963155249
0.0186208713666 0.973155700163
0.0184077200147 0.973342487253
0.0181970085861 0.973525699301
0.0179887091513 0.973795066319
0.0177827941004 0.973990183375
0.0175792361396 0.974175873175
0.0173780082875 0.974354743258
0.0171790838716 0.974529283175
0.0169824365246 0.974702171257
0.0167880401812 0.975099614446
0.0165958690744 0.975264455735
0.016405897732 0.975427656987
0.0162181009736 0.975586351091
0.0160324539069 0.975745729527
0.0158489319246 0.975908270046
0.0156675107011 0.976067318114
0.0154881661891 0.976222566964
0.0153108746168 0.976375798215
0.0151356124844 0.976529112058
0.0149623565609 0.976679004244
0.0147910838817 0.976824271293
0.0146217717446 0.976968063489
0.0144543977075 0.977108740798
0.0142889395851 0.977476922918
0.0141253754462 0.977615169671
0.0139636836106 0.977751670198
0.013803842646 0.977894329708
0.0136458313659 0.97803277704
0.0134896288259 0.978167708324
0.0133352143216 0.978474902354
0.0131825673856 0.978605409081
0.0130316677845 0.978735892211
0.0128824955169 0.978861868192
0.0127350308102 0.978987631795
0.0125892541179 0.979112392498
0.0124451461177 0.979235442373
0.0123026877081 0.979354622235
0.0121618600065 0.979659503696
0.0120226443462 0.979776500776
0.0118850222744 0.979888683939
0.0117489755494 0.980001834605
0.0116144861384 0.98011430094
0.011481536215 0.980222649487
0.0113501081567 0.980332177916
0.011220184543 0.9804381549
0.0110917481526 0.980544603838
0.0109647819614 0.980840329416
0.0108392691402 0.980944206211
0.0107151930524 0.981046796934
0.0105925372518 0.981147181279
0.0104712854805 0.98124471031
0.0103514216668 0.981343631601
0.0102329299228 0.981442812467
0.0101157945426 0.981537757556
0.01 0.981632254291
0.00988553094657 0.981725866114
0.00977237220956 0.98181865202
0.0096605087899 0.981909880482
0.00954992586021 0.982000224032
0.00944060876286 0.982324349366
0.00933254300797 0.982411554431
0.00922571427155 0.982499927579
0.00912010839356 0.982584501507
0.00901571137606 0.982671246418
0.00891250938134 0.982756268702
0.00881048873008 0.982839910523
0.00870963589956 0.982920862215
0.00860993752185 0.983001459941
0.00851138038202 0.983081916082
0.00841395141645 0.983160779383
0.00831763771103 0.983238592589
0.00822242649947 0.983314919143
0.00812830516164 0.983390809141
0.00803526122186 0.983465637246
0.00794328234724 0.983540536144
0.0078523563461 0.983613983787
0.00776247116629 0.983686688104
0.00767361489362 0.983758200741
0.00758577575029 0.983827271022
0.00749894209332 0.983896117126
0.00741310241301 0.983963948532
0.00732824533139 0.984033207594
0.00724435960075 0.984099977106
0.00716143410213 0.984166404452
0.00707945784384 0.984231710911
0.00699841996002 0.984295164955
0.00691830970919 0.984359763484
0.00683911647281 0.984424822167
0.00676082975392 0.9844853973
0.00668343917569 0.984547978231
0.00660693448008 0.984607798239
0.00653130552647 0.984668196389
0.00645654229035 0.984727933806
0.00638263486191 0.98478848534
0.0063095734448 0.984847326046
0.00623734835482 0.984905175652
0.00616595001861 0.984960618298
0.0060953689724 0.985016167134
0.00602559586074 0.985072376704
0.00595662143529 0.985125046628
0.00588843655356 0.985178943629
0.00582103217771 0.985232109104
0.00575439937337 0.985285050401
0.00568852930844 0.985335761721
0.0056234132519 0.985387381551
0.0055590425727 0.985439213759
0.00549540873858 0.98548991328
0.00543250331492 0.985538500813
0.0053703179637 0.985589094146
0.00530884444231 0.985638731774
0.0052480746025 0.985686233815
0.00518800038929 0.985733983632
0.00512861383991 0.985780647958
0.00506990708275 0.985826722343
0.00501187233627 0.985872289379
0.00495450190805 0.98591810419
0.00489778819368 0.985961547438
0.00484172367584 0.986279643575
0.00478630092323 0.986575911899
0.00473151258961 0.986619768106
0.00467735141287 0.986661889887
0.00462381021399 0.986703480721
0.00457088189615 0.986744281034
0.00451855944375 0.986785222933
0.00446683592151 0.986824725376
0.00441570447353 0.986863708671
0.0043651583224 0.986902526783
0.00431519076828 0.986943244504
0.00426579518802 0.986982463776
0.00421696503429 0.987020420574
0.0041686938347 0.987058047005
0.00412097519097 0.98709642856
0.00407380277804 0.987133205476
0.00402717034325 0.987169899801
0.00398107170553 0.987205426042
0.00393550075456 0.98724179
0.00389045144994 0.987277115661
0.00384591782045 0.987310954672
0.00380189396321 0.987345560605
0.00375837404288 0.987379564799
0.00371535229097 0.987412672283
0.00367282300498 0.987446133731
0.0036307805477 0.987478663073
0.00358921934645 0.987510696864
0.00354813389234 0.987542435685
0.00350751873953 0.987574186305
0.00346736850453 0.987604993019
0.00342767786546 0.987635091804
0.00338844156139 0.987665745134
0.00334965439158 0.987979888667
0.00331131121483 0.988008842966
0.00327340694879 0.988038493396
0.0032359365693 0.988068002241
0.00319889510969 0.988096437392
0.00316227766017 0.988124518579
0.00312607936712 0.988152481778
0.00309029543251 0.988178993723
0.00305492111322 0.988206591159
0.0030199517204 0.988233268286
0.00298538261892 0.988258576751
0.00295120922667 0.988285737631
0.002917427014 0.98831309909
0.00288403150313 0.988339139082
0.0028510182675 0.988365261665
0.00281838293126 0.988391006686
0.00278612116863 0.988416374145
0.00275422870334 0.988440667912
0.00272270130808 0.988464926282
0.00269153480393 0.988488913279
0.0026607250598 0.988513549211
0.0026302679919 0.988537595203
0.00260015956317 0.988560508508
0.00257039578277 0.988582985256
0.00254097270555 0.988605579993
0.00251188643151 0.988628210126
0.0024831331053 0.988650981845
0.00245470891569 0.988671912949
0.00242661009508 0.988694330703
0.00239883291902 0.988716158517
0.00237137370566 0.988737419987
0.00234422881532 0.988758905635
0.00231739464997 0.988779883933
0.00229086765277 0.988800366682
0.00226464430759 0.988976381451
0.00223872113857 0.989026750606
0.00221309470961 0.989056165059
0.00218776162395 0.989361412283
0.00216271852373 0.989384042417
0.0021379620895 0.989405492668
0.00211348903984 0.989426706943
0.00208929613085 0.989447142496
0.00206538015581 0.989466999907
0.00204173794467 0.989486397164
0.00201836636368 0.989505393261
0.00199526231497 0.989524861311
0.00197242273611 0.989542594935
0.00194984459976 0.989561343257
0.00192752491319 0.989580020786
0.00190546071796 0.989597978587
0.00188364908949 0.989615877394
0.00186208713666 0.989633209858
0.00184077200147 0.989650542322
0.00181970085861 0.989666753898
0.00179887091513 0.989682847486
0.00177827941004 0.989698858482
0.00175792361396 0.98971555381
0.00173780082875 0.989732107552
0.00171790838716 0.989748083152
0.00169824365246 0.989763421615
0.00167880401812 0.989778925262
0.00165958690744 0.989793803572
0.0016405897732 0.989808776272
0.00162181009736 0.989823583789
0.00160324539069 0.989838237921
0.00158489319246 0.989852054337
0.00156675107011 0.989866637676
0.00154881661891 0.989880937844
0.00153108746168 0.989894766059
0.00151356124844 0.989908700463
0.00149623565609 0.989922434287
0.00147910838817 0.9899352832
0.00146217717446 0.989948285498
0.00144543977075 0.989961464778
0.00142889395851 0.989974207502
0.00141253754462 0.989986077113
0.00139636836106 0.989999220996
0.0013803842646 0.990012128903
0.00136458313659 0.990024423272
0.00134896288259 0.990036812031
0.00133352143216 0.990048905819
0.00131825673856 0.990060869821
0.00130316677845 0.990072999006
0.00128824955169 0.990084597244
0.00127350308102 0.990095664536
0.00125892541179 0.990107451555
0.00124451461177 0.990119226775
0.00123026877081 0.990130140682
0.00121618600065 0.990141196175
0.00120226443462 0.990152169076
0.00118850222744 0.990163543136
0.00117489755494 0.990174268262
0.00116144861384 0.990184781009
0.0011481536215 0.990195388146
0.00113501081567 0.990205487935
0.0011220184543 0.990215906291
0.00110917481526 0.99022589989
0.00109647819614 0.990235291749
0.00108392691402 0.990244483029
0.00107151930524 0.990253827693
0.00105925372518 0.990263361138
0.00104712854805 0.990272835589
0.00103514216668 0.990282699401
0.00102329299228 0.990291937875
0.00101157945426 0.99030137693
0.001 0.990310308635
0.000988553094657 0.990319075157
0.000977237220956 0.990328089454
0.00096605087899 0.990336502012
0.000954992586021 0.990345327527
0.000944060876286 0.990353504108
0.000933254300797 0.990362093648
0.000922571427155 0.990370494407
0.000912010839356 0.990378965958
0.000901571137606 0.990386882965
0.000891250938134 0.990394339818
0.000881048873008 0.990402127038
0.000870963589956 0.990410173832
0.000860993752185 0.990417736874
0.000851138038202 0.990425889858
0.000841395141645 0.99043355909
0.000831763771103 0.990441110333
0.000822242649947 0.990448260417
0.000812830516164 0.990454879554
0.000803526122186 0.990462430798
0.000794328234724 0.99046959268
0.00078523563461 0.99047618822
0.000776247116629 0.990483007936
0.000767361489362 0.990490205216
0.000758577575029 0.990496399595
0.000749894209332 0.99050264117
0.000741310241301 0.9905093311
0.000732824533139 0.990516139018
0.000724435960075 0.990522699161
0.000716143410213 0.990528657564
0.000707945784384 0.990534556973
0.000699841996002 0.990865643609
0.000691830970919 0.990872227349
0.000683911647281 0.990878374534
0.000676082975392 0.990884580712
0.000668343917569 0.990890668902
0.000660693448008 0.990896698098
0.000653130552647 0.990902314336
0.000645654229035 0.990908213745
0.000638263486191 0.990913759189
0.00063095734448 0.990918927072
0.000623734835482 0.990924354528
0.000616595001861 0.990930159547
0.00060953689724 0.990935398222
0.000602559586074 0.991126952034
0.000595662143529 0.991143104616
0.000588843655356 0.991153983127
0.000582103217771 0.991163764347
0.000575439937337 0.991172448277
0.000568852930844 0.991179975923
0.00056234132519 0.991187361983
0.00055590425727 0.991193910327
0.000549540873858 0.991200588458
0.000543250331492 0.99120675924
0.00053703179637 0.991212646851
0.000530884444231 0.991218581656
0.00052480746025 0.991224445669
0.000518800038929 0.991230061906
0.000512861383991 0.991235347777
0.000506990708275 0.991240657245
0.000501187233627 0.991246143695
0.000495450190805 0.991251252584
0.000489778819368 0.991255747933
0.000484172367584 0.99126066804
0.000478630092323 0.991265682538
0.000473151258961 0.991270295876
0.000467735141287 0.991275168788
0.000462381021399 0.991279982706
0.000457088189615 0.991284584245
0.000451855944375 0.991288690234
0.000446683592151 0.991293150187
0.000441570447353 0.991297787122
0.00043651583224 0.991302341466
0.000431519076828 0.991306978402
0.000426579518802 0.991311060793
0.000421696503429 0.991314942604
0.00041686938347 0.991318765421
0.000412097519097 0.99132267083
0.000407380277804 0.991326812215
0.000402717034325 0.991330682227
0.000398107170553 0.991334870808
0.000393550075456 0.991338363258
0.000389045144994 0.991341973696
0.000384591782045 0.991345855507
0.000380189396321 0.991349784514
0.000375837404288 0.991353335958
0.000371535229097 0.991356993592
0.000367282300498 0.991360297261
0.00036307805477 0.991363848705
0.000358921934645 0.991367329357
0.000354813389234 0.991370715617
0.000350751873953 0.991373936695
0.000346736850453 0.991377169571
0.000342767786546 0.991380449642
0.000338844156139 0.991383576329
0.000334965439158 0.991386915395
0.000331131121483 0.991390089277
0.000327340694879 0.991393204165
0.00032359365693 0.991396319053
0.000319889510969 0.991399079976
0.000316227766017 0.991402218462
0.000312607936712 0.99140513277
0.000309029543251 0.991407988084
0.000305492111322 0.991410902392
0.00030199517204 0.991413757706
0.000298538261892 0.991416377044
0.000295120922667 0.991419338547
0.0002917427014 0.991422158464
0.000288403150313 0.991424777802
0.00028510182675 0.991427739305
0.000281838293126 0.99143048843
0.000278612116863 0.991433249353
0.000275422870334 0.991435750703
0.000272270130808 0.991438193058
0.000269153480393 0.991440859591
0.00026607250598 0.991443349142
0.00026302679919 0.991445602716
0.000260015956317 0.991448127663
0.000257039578277 0.991450499226
0.000254097270555 0.991452858989
0.000251188643151 0.991455395735
0.00024831331053 0.991457578517
0.000245470891569 0.991460091665
0.000242661009508 0.991462286245
0.000239883291902 0.991464598813
0.000237137370566 0.991466864186
0.000234422881532 0.991468952577
0.000231739464997 0.991471158956
0.000229086765277 0.99147311756
0.000226464430759 0.991475441927
0.000223872113857 0.991477660105
0.000221309470961 0.991479701301
0.000218776162395 0.991481648106
0.000216271852373 0.991483347135
0.00021379620895 0.991485164153
0.000211348903984 0.991486933976
0.000208929613085 0.991489104959
0.000206538015581 0.991490874781
0.000204173794467 0.991492644604
0.000201836636368 0.991494508817
0.000199526231497 0.991496620806
0.000197242273611 0.991498402427
0.000194984459976 0.991500290238
0.000192752491319 0.991502260641
0.000190546071796 0.991504018665
0.000188364908949 0.991505717695
0.000186208713666 0.991507440322
0.000184077200147 0.991509103955
0.000181970085861 0.991510932772
0.000179887091513 0.991512820583
0.000177827941004 0.991514271838
0.000175792361396 0.991515994465
0.000173780082875 0.991517563708
0.000171790838716 0.991518955969
0.000169824365246 0.991520466217
0.000167880401812 0.991521905673
0.000165958690744 0.991523345129
0.00016405897732 0.991525008762
0.000162181009736 0.9915266252
0.000160324539069 0.991677992238
0.000158489319246 0.991691879447
0.000156675107011 0.991699430691
0.000154881661891 0.991705011532
0.000153108746168 0.991710014231
0.000151356124844 0.991713931438
0.000149623565609 0.991717777853
0.000147910838817 0.991721234907
0.000146217717446 0.991724019428
0.000144543977075 0.991726721357
0.000142889395851 0.991729517677
0.000141253754462 0.991731842044
0.000139636836106 0.991734154613
0.00013803842646 0.991736266601
0.000136458313659 0.991738284199
0.000134896288259 0.9917402664
0.000133352143216 0.991742342992
0.000131825673856 0.991744407786
0.000130316677845 0.991746378188
0.000128824955169 0.991748077218
0.000127350308102 0.991749717254
0.000125892541179 0.991751416284
0.000124451461177 0.99175295013
0.000123026877081 0.991754613763
0.000121618600065 0.99175614761
0.000120226443462 0.991757480876
0.000118850222744 0.991759073717
0.000117489755494 0.991760654758
0.000116144861384 0.991762400983
0.00011481536215 0.992018022378
0.000113501081567 0.99201940284
0.00011220184543 0.992021019278
0.000110917481526 0.992022446935
0.000109647819614 0.992023674012
0.000108392691402 0.992025125267
0.000107151930524 0.992026446735
0.000105925372518 0.992027838995
0.000104712854805 0.992029254853
0.000103514216668 0.99203068251
0.000102329299228 0.992031673611
0.000101157945426 0.992032912487
0.0001 0.992034151363

}\mixVTwoInaccessible

\begin{figure}[htbp]
    \centering

    \definecolor{c0}{rgb}{0.1216,0.4667,0.7059}
    \definecolor{c1}{rgb}{1.0000,0.4980,0.0549}
    \definecolor{c2}{rgb}{0.1725,0.6275,0.1725}
    \definecolor{c3}{rgb}{0.8392,0.1529,0.1569}
    \definecolor{c4}{rgb}{0.5804,0.4039,0.7412}

    \begin{tikzpicture}
        \begin{axis}[
            width=10.5cm,
            height=5.5cm,
            grid=both,
            grid style={
                line width=0.3pt,
                draw=gray!22
            },
            tick align=outside,
            tick pos=left,
            xmode=log,
            x dir=reverse,
            xmin=1e-4,
            xmax=1e2,
            ymin=0,
            ymax=1.15,
            xlabel={
                $E_{\mathrm{kin}}/E_{\mathrm{pot}}$
                \quad
                ($\leftarrow$ weak field
                \enspace\textbar\enspace
                strong field $\rightarrow$)
            },
            ylabel={
            },
            line plot/.style={
                thick,
                mark=none
            },
            point plot/.style={
                only marks,
                mark=*,
                mark size=2.2pt,
                line width=0.4pt,
                forget plot
            },
            legend cell align=left,
            legend columns=2,
            legend style={
                font=\scriptsize,
                draw=gray!50,
                fill=white,
                fill opacity=0.95,
                text opacity=1,
                rounded corners=1pt,
                at={(0.5,-0.24)},
                anchor=north,
                /tikz/every even column/.append style={
                    column sep=0.7cm
                }
            }
        ]

        % ============================================================
        % Metric 1: mean |U| inside the disk
        % ============================================================

        \addplot[
            line plot,
            color=c0
        ]
        table[x=x1,y=y]{\mixVTwoCombined};
        \addlegendentry{
            1. mean$|U|$ (disk), $C=0.551$
        }

        \addplot[
            point plot,
            color=c0,
            fill=c0
        ]
        table[x=x1,y=y]{\mixVTwoOriginal};

        \addplot[
            point plot,
            color=c0,
            fill=c0
        ]
        table[x=x1,y=y]{\mixVTwoStrong};

        % ============================================================
        % Metric 2: max |U| inside the disk
        % ============================================================

        \addplot[
            line plot,
            color=c1
        ]
        table[x=x2,y=y]{\mixVTwoCombined};
        \addlegendentry{
            2. max$|U|$ (disk), $C=0.973$
        }

        \addplot[
            point plot,
            color=c1,
            fill=c1
        ]
        table[x=x2,y=y]{\mixVTwoOriginal};

        \addplot[
            point plot,
            color=c1,
            fill=c1
        ]
        table[x=x2,y=y]{\mixVTwoStrong};

        % ============================================================
        % Metric 3: boundary max--mean scale
        % ============================================================

        \addplot[
            line plot,
            color=c2
        ]
        table[x=x3,y=y]{\mixVTwoCombined};
        \addlegendentry{
            3. (max--mean) boundary, $C=0.272$
        }

        \addplot[
            point plot,
            color=c2,
            fill=c2
        ]
        table[x=x3,y=y]{\mixVTwoOriginal};

        \addplot[
            point plot,
            color=c2,
            fill=c2
        ]
        table[x=x3,y=y]{\mixVTwoStrong};

        % ============================================================
        % Metric 4: max(disk) - mean(boundary)
        % ============================================================

        \addplot[
            line plot,
            color=c3
        ]
        table[x=x4,y=y]{\mixVTwoCombined};
        \addlegendentry{
            4. max(disk)--mean(boundary), $C=0.497$
        }

        \addplot[
            point plot,
            color=c3,
            fill=c3
        ]
        table[x=x4,y=y]{\mixVTwoOriginal};

        \addplot[
            point plot,
            color=c3,
            fill=c3
        ]
        table[x=x4,y=y]{\mixVTwoStrong};

        % ============================================================
        % Metric 5: max(disk) - max(boundary)
        % ============================================================

        \addplot[
            line plot,
            color=c4
        ]
        table[x=x5,y=y]{\mixVTwoCombined};
        \addlegendentry{
            5. max(disk)--max(boundary), $C=0.225$
        }

        \addplot[
            point plot,
            color=c4,
            fill=c4
        ]
        table[x=x5,y=y]{\mixVTwoOriginal};

        \addplot[
            point plot,
            color=c4,
            fill=c4
        ]
        table[x=x5,y=y]{\mixVTwoStrong};

        % ============================================================
        % Inaccessible-area proxy
        % ============================================================

        \addplot[
            black,
            very thick,
            densely dashed,
            mark=none
        ]
        table[x=x,y=y]{\mixVTwoInaccessible};
        \addlegendentry{
            metric-4 inaccessible area, min--max scaled
        }

        % Native barrier Ekin / Epot = 1
        \draw[
            gray,
            thick,
            densely dotted
        ]
        ({axis cs:1,0}|-{rel axis cs:0,0})
        --
        ({axis cs:1,0}|-{rel axis cs:0,1});

        \end{axis}
    \end{tikzpicture}
\caption{
Potential-reconstruction error as a function of
\(E_{\mathrm{kin}}/E_{\mathrm{pot}}\) for five definitions of the
characteristic potential-energy scale.
}
    \label{fig:ml-mix-v2-24pt-multimetric}
\end{figure}



\endgroup



==> mix_v2_red_fit_inaccessible.tex <==
% Самодостаточный LaTeX-фрагмент.
% Требует в преамбуле основного документа:
% \usepackage{xcolor}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begingroup
% Численные данные встроены непосредственно в TeX, чтобы фигуры не
% зависели от внешних файлов.
\pgfplotstableread{
A x1 x2 x3 x4 x5 y
0.003125 1161.52450091 657.75950668 2352.94117647 1287.51328808 2844.44444444 0.54
0.00625 580.762250454 328.87975334 1176.47058824 643.756644042 1422.22222222 0.45
0.0125 290.381125227 164.43987667 588.235294118 321.878322021 711.111111111 0.23
0.025 145.190562613 82.219938335 294.117647059 160.939161011 355.555555556 0.13
0.05 72.5952813067 41.1099691675 147.058823529 80.4695805053 177.777777778 0.119
0.1 36.2976406534 20.5549845838 73.5294117647 40.2347902526 88.8888888889 0.099
0.2 18.1488203267 10.2774922919 36.7647058824 20.1173951263 44.4444444444 0.102
0.4 9.07441016334 5.13874614594 18.3823529412 10.0586975632 22.2222222222 0.121
0.8 4.53720508167 2.56937307297 9.19117647059 5.02934878158 11.1111111111 0.092
1.6 2.26860254083 1.28468653649 4.59558823529 2.51467439079 5.55555555556 0.189
3.2 1.13430127042 0.642343268243 2.29779411765 1.25733719539 2.77777777778 0.152
6.4 0.567150635209 0.321171634121 1.14889705882 0.628668597697 1.38888888889 0.236
12.8 0.283575317604 0.160585817061 0.574448529412 0.314334298849 0.694444444444 0.356
25.6 0.141787658802 0.0802929085303 0.287224264706 0.157167149424 0.347222222222 0.623
51.2 0.0708938294011 0.0401464542652 0.143612132353 0.0785835747122 0.173611111111 0.758
102.4 0.0354469147005 0.0200732271326 0.0718060661765 0.0392917873561 0.0868055555556 0.862
}\mixVTwoOriginal

\pgfplotstableread{
A x1 x2 x3 x4 x5 y
200 0.0181488203267 0.0102774922919 0.0367647058824 0.0201173951263 0.0444444444444 0.93
400 0.00907441016334 0.00513874614594 0.0183823529412 0.0100586975632 0.0222222222222 0.968
800 0.00453720508167 0.00256937307297 0.00919117647059 0.00502934878158 0.0111111111111 1.008
1600 0.00226860254083 0.00128468653649 0.00459558823529 0.00251467439079 0.00555555555556 0.99
3200 0.00113430127042 0.000642343268243 0.00229779411765 0.00125733719539 0.00277777777778 1
6400 0.000567150635209 0.000321171634121 0.00114889705882 0.000628668597697 0.00138888888889 0.97
12800 0.000283575317604 0.000160585817061 0.000574448529412 0.000314334298849 0.000694444444444 1.12
25600 0.000141787658802 8.02929085303e-05 0.000287224264706 0.000157167149424 0.000347222222222 1
}\mixVTwoStrong

\pgfplotstableread{
A x1 x2 x3 x4 x5 y
0.003125 1161.52450091 657.75950668 2352.94117647 1287.51328808 2844.44444444 0.54
0.00625 580.762250454 328.87975334 1176.47058824 643.756644042 1422.22222222 0.45
0.0125 290.381125227 164.43987667 588.235294118 321.878322021 711.111111111 0.23
0.025 145.190562613 82.219938335 294.117647059 160.939161011 355.555555556 0.13
0.05 72.5952813067 41.1099691675 147.058823529 80.4695805053 177.777777778 0.119
0.1 36.2976406534 20.5549845838 73.5294117647 40.2347902526 88.8888888889 0.099
0.2 18.1488203267 10.2774922919 36.7647058824 20.1173951263 44.4444444444 0.102
0.4 9.07441016334 5.13874614594 18.3823529412 10.0586975632 22.2222222222 0.121
0.8 4.53720508167 2.56937307297 9.19117647059 5.02934878158 11.1111111111 0.092
1.6 2.26860254083 1.28468653649 4.59558823529 2.51467439079 5.55555555556 0.189
3.2 1.13430127042 0.642343268243 2.29779411765 1.25733719539 2.77777777778 0.152
6.4 0.567150635209 0.321171634121 1.14889705882 0.628668597697 1.38888888889 0.236
12.8 0.283575317604 0.160585817061 0.574448529412 0.314334298849 0.694444444444 0.356
25.6 0.141787658802 0.0802929085303 0.287224264706 0.157167149424 0.347222222222 0.623
51.2 0.0708938294011 0.0401464542652 0.143612132353 0.0785835747122 0.173611111111 0.758
102.4 0.0354469147005 0.0200732271326 0.0718060661765 0.0392917873561 0.0868055555556 0.862
200 0.0181488203267 0.0102774922919 0.0367647058824 0.0201173951263 0.0444444444444 0.93
400 0.00907441016334 0.00513874614594 0.0183823529412 0.0100586975632 0.0222222222222 0.968
800 0.00453720508167 0.00256937307297 0.00919117647059 0.00502934878158 0.0111111111111 1.008
1600 0.00226860254083 0.00128468653649 0.00459558823529 0.00251467439079 0.00555555555556 0.99
3200 0.00113430127042 0.000642343268243 0.00229779411765 0.00125733719539 0.00277777777778 1
6400 0.000567150635209 0.000321171634121 0.00114889705882 0.000628668597697 0.00138888888889 0.97
12800 0.000283575317604 0.000160585817061 0.000574448529412 0.000314334298849 0.000694444444444 1.12
25600 0.000141787658802 8.02929085303e-05 0.000287224264706 0.000157167149424 0.000347222222222 1
}\mixVTwoCombined

\pgfplotstableread{
x y
10000 0.108100841607

1.94984459976 0.108100841607
1.92752491319 0.108101561335
1.90546071796 0.108104841406
1.88364908949 0.108115436745
1.86208713666 0.10813475141
1.84077200147 0.108170572622
1.81970085861 0.108218546617
1.79887091513 0.108279900471
1.77827941004 0.10838323452
1.75792361396 0.108572334179
1.73780082875 0.108929767576
1.71790838716 0.10953102355
1.69824365246 0.110281581768
1.67880401812 0.111132099574
1.65958690744 0.112065751853
1.6405897732 0.113101511104
1.62181009736 0.114169103567
1.60324539069 0.115292705019
1.58489319246 0.116443703326
1.56675107011 0.11764615628
1.54881661891 0.118900583028
1.53108746168 0.120173970476
1.51356124844 0.121467380519
1.49623565609 0.12278257118
1.47910838817 0.124127459467
1.46217717446 0.125527707808
1.44543977075 0.126947447797
1.42889395851 0.128405687329
1.41253754462 0.129884504
1.39636836106 0.131374871714
1.3803842646 0.132900801067
1.36458313659 0.134462126873
1.34896288259 0.136047239097
1.33352143216 0.137679228025
1.31825673856 0.139297365141
1.30316677845 0.140948597942
1.28824955169 0.142650494868
1.27350308102 0.144417580264
1.25892541179 0.146186848442
1.24451461177 0.147990309594
1.23026877081 0.14979982354
1.21618600065 0.151648804533
1.20226443462 0.153502552249
1.18850222744 0.155373856606
1.17489755494 0.157312697397
1.16144861384 0.159314366896
1.1481536215 0.161319434454
1.13501081567 0.163412485799
1.1220184543 0.165476264277
1.10917481526 0.16762274067
1.09647819614 0.169777735811
1.08392691402 0.171926123613
1.07151930524 0.17414484417
1.05925372518 0.176433543518
1.04712854805 0.178732555032
1.03514216668 0.181114618428
1.02329299228 0.183561138767
1.01157945426 0.185969041574
1 0.188447678296
0.988553094657 0.191013449291
0.977237220956 0.193720322351
0.96605087899 0.196408045929
0.954992586021 0.199129561323
0.944060876286 0.201911073707
0.933254300797 0.204668988455
0.922571427155 0.207531334542
0.912010839356 0.210468662118
0.901571137606 0.213509547921
0.891250938134 0.21657473929
0.881048873008 0.219664023845
0.870963589956 0.222886033306
0.860993752185 0.22614155141
0.851138038202 0.229481690638
0.841395141645 0.232899418894
0.831763771103 0.236440751569
0.822242649947 0.240026612984
0.812830516164 0.243758921329
0.803526122186 0.247457166487
0.794328234724 0.251165487835
0.78523563461 0.255197615948
0.776247116629 0.25906733333
0.767361489362 0.26307063693
0.758577575029 0.267155788933
0.749894209332 0.271457343058
0.741310241301 0.275651232969
0.732824533139 0.279907043076
0.724435960075 0.284298527794
0.716143410213 0.288837745514
0.707945784384 0.293435355584
0.699841996002 0.298140606273
0.691830970919 0.302902042934
0.683911647281 0.30792358454
0.676082975392 0.312914814983
0.668343917569 0.317978100809
0.660693448008 0.323080476118
0.653130552647 0.328379112969
0.645654229035 0.333670599736
0.638263486191 0.339018838819
0.63095734448 0.344516993684
0.623734835482 0.350098719579
0.616595001861 0.355917318547
0.60953689724 0.361657242995
0.602559586074 0.367271628018
0.595662143529 0.373038253192
0.588843655356 0.378701969074
0.582103217771 0.384499790323
0.575439937337 0.390328123316
0.568852930844 0.396306053524
0.56234132519 0.40240630208
0.55590425727 0.408328884032
0.549540873858 0.414284974627
0.543250331492 0.420278538269
0.53703179637 0.42636865164
0.530884444231 0.432543952478
0.52480746025 0.43867329692
0.518800038929 0.444632054048
0.512861383991 0.450650701978
0.506990708275 0.456820941123
0.501187233627 0.463108873479
0.495450190805 0.469313258403
0.489778819368 0.475605143363
0.484172367584 0.481815345105
0.478630092323 0.48806045955
0.473151258961 0.49437351159
0.467735141287 0.500423131417
0.462381021399 0.506662263861
0.457088189615 0.512936757364
0.451855944375 0.518946626972
0.446683592151 0.525058096204
0.441570447353 0.531215226862
0.43651583224 0.537173677221
0.431519076828 0.542954543569
0.426579518802 0.548866990336
0.421696503429 0.554620625011
0.41686938347 0.560492153477
0.412097519097 0.566295543768
0.407380277804 0.572114909659
0.402717034325 0.577756030804
0.398107170553 0.583087409376
0.393550075456 0.588421761249
0.389045144994 0.593961601339
0.384591782045 0.599339679633
0.380189396321 0.60465931838
0.375837404288 0.609865393502
0.371535229097 0.615069085264
0.367282300498 0.620176970622
0.36307805477 0.625150880399
0.358921934645 0.630134111244
0.354813389234 0.634951710279
0.350751873953 0.639594722201
0.346736850453 0.644311759909
0.342767786546 0.64899312979
0.338844156139 0.653527580787
0.334965439158 0.657877144304
0.331131121483 0.662385460919
0.327340694879 0.666608305129
0.32359365693 0.670877896256
0.319889510969 0.675150779254
0.316227766017 0.679311018935
0.312607936712 0.683354178943
0.309029543251 0.687366296261
0.305492111322 0.691434328178
0.30199517204 0.695616053507
0.298538261892 0.699555808673
0.295120922667 0.703339937428
0.2917427014 0.70711840275
0.288403150313 0.710736262559
0.28510182675 0.714444206345
0.281838293126 0.718166226121
0.278612116863 0.721748087736
0.275422870334 0.725086728514
0.272270130808 0.728394999134
0.269153480393 0.731719941485
0.26607250598 0.734818476313
0.26302679919 0.737898722974
0.260015956317 0.740956764259
0.257039578277 0.743866411808
0.254097270555 0.746992791847
0.251188643151 0.749969539275
0.24831331053 0.752845772571
0.245470891569 0.755742665598
0.242661009508 0.758525416858
0.239883291902 0.761214969253
0.237137370566 0.763973709918
0.234422881532 0.766626910155
0.231739464997 0.769179230496
0.229086765277 0.771923199041
0.226464430759 0.774468687866
0.223872113857 0.776961341584
0.221309470961 0.779458974404
0.218776162395 0.781839527551
0.216271852373 0.784147187599
0.21379620895 0.786614580047
0.211348903984 0.789121474939
0.208929613085 0.791408251079
0.206538015581 0.793690177905
0.204173794467 0.795906208332
0.201836636368 0.798231873377
0.199526231497 0.80046470532
0.197242273611 0.802570275212
0.194984459976 0.804715890291
0.192752491319 0.806800883044
0.190546071796 0.80894124765
0.188364908949 0.811083075309
0.186208713666 0.813203641498
0.184077200147 0.815275584757
0.181970085861 0.817477291419
0.179887091513 0.81939258177
0.177827941004 0.821271567157
0.175792361396 0.823241297255
0.173780082875 0.825050764006
0.171790838716 0.826947294236
0.169824365246 0.828852602787
0.167880401812 0.830577719787
0.165958690744 0.832314435025
0.16405897732 0.834000686718
0.162181009736 0.835651589152
0.160324539069 0.837273218718
0.158489319246 0.838888441526
0.156675107011 0.840494461255
0.154881661891 0.842104492583
0.153108746168 0.843663706401
0.151356124844 0.845193694547
0.149623565609 0.846715730289
0.147910838817 0.848231300279
0.146217717446 0.84973337242
0.144543977075 0.851212236287
0.142889395851 0.852666228245
0.141253754462 0.854249688634
0.139636836106 0.855671965369
0.13803842646 0.857172255889
0.136458313659 0.858618838189
0.134896288259 0.860125075314
0.133352143216 0.861533205265
0.131825673856 0.862928639689
0.130316677845 0.864336840433
0.128824955169 0.865729065578
0.127350308102 0.867077375522
0.125892541179 0.868484313793
0.124451461177 0.86987801379
0.123026877081 0.871134422739
0.121618600065 0.872488431512
0.120226443462 0.873754586285
0.118850222744 0.875054355891
0.117489755494 0.876620814183
0.116144861384 0.877902543396
0.11481536215 0.879191009734
0.113501081567 0.880341937249
0.11220184543 0.881475485105
0.110917481526 0.882900640751
0.109647819614 0.883992833749
0.108392691402 0.88507891496
0.107151930524 0.886460037417
0.105925372518 0.887529423299
0.104712854805 0.888574786788
0.103514216668 0.889611867507
0.102329299228 0.890775042195
0.101157945426 0.892095365342
0.1 0.893109343975
0.0988553094657 0.89410552999
0.0977237220956 0.895089693009
0.096605087899 0.896058588358
0.0954992586021 0.897022127043
0.0944060876286 0.89798424987
0.0933254300797 0.898944532081
0.0922571427155 0.90008623292
0.0912010839356 0.901038385746
0.0901571137606 0.901983353091
0.0891250938134 0.903082000043
0.0881048873008 0.904166641797
0.0870963589956 0.905072791031
0.0860993752185 0.905962292132
0.0851138038202 0.906847946819
0.0841395141645 0.908064369573
0.0831763771103 0.908937234341
0.0822242649947 0.909800612859
0.0812830516164 0.910650446333
0.0803526122186 0.911775345655
0.0794328234724 0.912616129437
0.078523563461 0.913437303582
0.0776247116629 0.91470969993
0.0767361489362 0.915527417021
0.0758577575029 0.916326857744
0.0749894209332 0.917519777252
0.0741310241301 0.918292057095
0.0732824533139 0.919047677007
0.0724435960075 0.920111305066
0.0716143410213 0.920868470623
0.0707945784384 0.921691957337
0.0699841996002 0.92241921289
0.0691830970919 0.923132852607
0.0683911647281 0.923899645999
0.0676082975392 0.924630299612
0.0668343917569 0.925460641439
0.0660693448008 0.926148264762
0.0653130552647 0.926824018473
0.0645654229035 0.927562270525
0.0638263486191 0.928275273105
0.063095734448 0.928946083112
0.0623734835482 0.929619418066
0.0616595001861 0.930275078391
0.060953689724 0.930920178773
0.0602559586074 0.931553055579
0.0595662143529 0.932171608621
0.0588843655356 0.932981538492
0.0582103217771 0.933796541856
0.0575439937337 0.934402446564
0.0568852930844 0.934991891921
0.056234132519 0.935574423171
0.055590425727 0.936143893128
0.0549540873858 0.936710672956
0.0543250331492 0.937269984131
0.053703179637 0.937961890425
0.0530884444231 0.938507786344
0.052480746025 0.939038957338
0.0518800038929 0.939627871748
0.0512861383991 0.940282387587
0.0506990708275 0.940806892249
0.0501187233627 0.941498609762
0.0495450190805 0.942011445393
0.0489778819368 0.942711740646
0.0484172367584 0.943212258311
0.0478630092323 0.943883209903
0.0473151258961 0.94466803189
0.0467735141287 0.94516759385
0.0462381021399 0.945659415786
0.0457088189615 0.946144842762
0.0451855944375 0.946622187548
0.0446683592151 0.947089172971
0.0441570447353 0.947552701341
0.043651583224 0.948005539982
0.0431519076828 0.948499025551
0.0426579518802 0.948947828995
0.0421696503429 0.94938774793
0.041686938347 0.95021686268
0.0412097519097 0.950814755991
0.0407380277804 0.95123665813
0.0402717034325 0.951654041322
0.0398107170553 0.9520675663
0.0393550075456 0.952475014887
0.0389045144994 0.952877696752
0.0384591782045 0.953497630255
0.0380189396321 0.953897763575
0.0375837404288 0.954286027283
0.0371535229097 0.954670385583
0.0367282300498 0.955046626296
0.036307805477 0.955411953103
0.0358921934645 0.955779085128
0.0354813389234 0.956359929147
0.0350751873953 0.956721834296
0.0346736850453 0.957078123207
0.0342767786546 0.957431604
0.0338844156139 0.957786524249
0.0334965439158 0.958131899253
0.0331131121483 0.958719303415
0.0327340694879 0.959195550911
0.032359365693 0.959534412968
0.0319889510969 0.959866089545
0.0316227766017 0.960193459553
0.0312607936712 0.960516735371
0.0309029543251 0.960836329958
0.0305492111322 0.96114889245
0.030199517204 0.961719554088
0.0298538261892 0.962020471146
0.0295120922667 0.962318119932
0.02917427014 0.962611001995
0.0288403150313 0.962901134933
0.028510182675 0.963186560143
0.0281838293126 0.963711229988
0.0278612116863 0.963986059859
0.0275422870334 0.964261467872
0.0272270130808 0.964534516122
0.0269153480393 0.96500344835
0.026607250598 0.965275234126
0.026302679919 0.965783774987
0.0260015956317 0.966182858212
0.0257039578277 0.966446691585
0.0254097270555 0.966707480862
0.0251188643151 0.96696187518
0.024831331053 0.967210086918
0.0245470891569 0.96745565572
0.0242661009508 0.967843518269
0.0239883291902 0.968082031377
0.0237137370566 0.968317582983
0.0234422881532 0.968547742529
0.0231739464997 0.969030491173
0.0229086765277 0.969257524032
0.0226464430759 0.969480439103
0.0223872113857 0.969701525357
0.0221309470961 0.969918246049
0.0218776162395 0.97013388125
0.0216271852373 0.970341670236
0.021379620895 0.970550922276
0.0211348903984 0.970754215912
0.0208929613085 0.97095989291
0.0206538015581 0.971160755991
0.0204173794467 0.971529976407
0.0201836636368 0.971744868282
0.0199526231497 0.971947489386
0.0197242273611 0.972145497152
0.0194984459976 0.972335729497
0.0192752491319 0.972523991439
0.0190546071796 0.972761407258
0.0188364908949 0.972963155249
0.0186208713666 0.973155700163
0.0184077200147 0.973342487253
0.0181970085861 0.973525699301
0.0179887091513 0.973795066319
0.0177827941004 0.973990183375
0.0175792361396 0.974175873175
0.0173780082875 0.974354743258
0.0171790838716 0.974529283175
0.0169824365246 0.974702171257
0.0167880401812 0.975099614446
0.0165958690744 0.975264455735
0.016405897732 0.975427656987
0.0162181009736 0.975586351091
0.0160324539069 0.975745729527
0.0158489319246 0.975908270046
0.0156675107011 0.976067318114
0.0154881661891 0.976222566964
0.0153108746168 0.976375798215
0.0151356124844 0.976529112058
0.0149623565609 0.976679004244
0.0147910838817 0.976824271293
0.0146217717446 0.976968063489
0.0144543977075 0.977108740798
0.0142889395851 0.977476922918
0.0141253754462 0.977615169671
0.0139636836106 0.977751670198
0.013803842646 0.977894329708
0.0136458313659 0.97803277704
0.0134896288259 0.978167708324
0.0133352143216 0.978474902354
0.0131825673856 0.978605409081
0.0130316677845 0.978735892211
0.0128824955169 0.978861868192
0.0127350308102 0.978987631795
0.0125892541179 0.979112392498
0.0124451461177 0.979235442373
0.0123026877081 0.979354622235
0.0121618600065 0.979659503696
0.0120226443462 0.979776500776
0.0118850222744 0.979888683939
0.0117489755494 0.980001834605
0.0116144861384 0.98011430094
0.011481536215 0.980222649487
0.0113501081567 0.980332177916
0.011220184543 0.9804381549
0.0110917481526 0.980544603838
0.0109647819614 0.980840329416
0.0108392691402 0.980944206211
0.0107151930524 0.981046796934
0.0105925372518 0.981147181279
0.0104712854805 0.98124471031
0.0103514216668 0.981343631601
0.0102329299228 0.981442812467
0.0101157945426 0.981537757556
0.01 0.981632254291
0.00988553094657 0.981725866114
0.00977237220956 0.98181865202
0.0096605087899 0.981909880482
0.00954992586021 0.982000224032
0.00944060876286 0.982324349366
0.00933254300797 0.982411554431
0.00922571427155 0.982499927579
0.00912010839356 0.982584501507
0.00901571137606 0.982671246418
0.00891250938134 0.982756268702
0.00881048873008 0.982839910523
0.00870963589956 0.982920862215
0.00860993752185 0.983001459941
0.00851138038202 0.983081916082
0.00841395141645 0.983160779383
0.00831763771103 0.983238592589
0.00822242649947 0.983314919143
0.00812830516164 0.983390809141
0.00803526122186 0.983465637246
0.00794328234724 0.983540536144
0.0078523563461 0.983613983787
0.00776247116629 0.983686688104
0.00767361489362 0.983758200741
0.00758577575029 0.983827271022
0.00749894209332 0.983896117126
0.00741310241301 0.983963948532
0.00732824533139 0.984033207594
0.00724435960075 0.984099977106
0.00716143410213 0.984166404452
0.00707945784384 0.984231710911
0.00699841996002 0.984295164955
0.00691830970919 0.984359763484
0.00683911647281 0.984424822167
0.00676082975392 0.9844853973
0.00668343917569 0.984547978231
0.00660693448008 0.984607798239
0.00653130552647 0.984668196389
0.00645654229035 0.984727933806
0.00638263486191 0.98478848534
0.0063095734448 0.984847326046
0.00623734835482 0.984905175652
0.00616595001861 0.984960618298
0.0060953689724 0.985016167134
0.00602559586074 0.985072376704
0.00595662143529 0.985125046628
0.00588843655356 0.985178943629
0.00582103217771 0.985232109104
0.00575439937337 0.985285050401
0.00568852930844 0.985335761721
0.0056234132519 0.985387381551
0.0055590425727 0.985439213759
0.00549540873858 0.98548991328
0.00543250331492 0.985538500813
0.0053703179637 0.985589094146
0.00530884444231 0.985638731774
0.0052480746025 0.985686233815
0.00518800038929 0.985733983632
0.00512861383991 0.985780647958
0.00506990708275 0.985826722343
0.00501187233627 0.985872289379
0.00495450190805 0.98591810419
0.00489778819368 0.985961547438
0.00484172367584 0.986279643575
0.00478630092323 0.986575911899
0.00473151258961 0.986619768106
0.00467735141287 0.986661889887
0.00462381021399 0.986703480721
0.00457088189615 0.986744281034
0.00451855944375 0.986785222933
0.00446683592151 0.986824725376
0.00441570447353 0.986863708671
0.0043651583224 0.986902526783
0.00431519076828 0.986943244504
0.00426579518802 0.986982463776
0.00421696503429 0.987020420574
0.0041686938347 0.987058047005
0.00412097519097 0.98709642856
0.00407380277804 0.987133205476
0.00402717034325 0.987169899801
0.00398107170553 0.987205426042
0.00393550075456 0.98724179
0.00389045144994 0.987277115661
0.00384591782045 0.987310954672
0.00380189396321 0.987345560605
0.00375837404288 0.987379564799
0.00371535229097 0.987412672283
0.00367282300498 0.987446133731
0.0036307805477 0.987478663073
0.00358921934645 0.987510696864
0.00354813389234 0.987542435685
0.00350751873953 0.987574186305
0.00346736850453 0.987604993019
0.00342767786546 0.987635091804
0.00338844156139 0.987665745134
0.00334965439158 0.987979888667
0.00331131121483 0.988008842966
0.00327340694879 0.988038493396
0.0032359365693 0.988068002241
0.00319889510969 0.988096437392
0.00316227766017 0.988124518579
0.00312607936712 0.988152481778
0.00309029543251 0.988178993723
0.00305492111322 0.988206591159
0.0030199517204 0.988233268286
0.00298538261892 0.988258576751
0.00295120922667 0.988285737631
0.002917427014 0.98831309909
0.00288403150313 0.988339139082
0.0028510182675 0.988365261665
0.00281838293126 0.988391006686
0.00278612116863 0.988416374145
0.00275422870334 0.988440667912
0.00272270130808 0.988464926282
0.00269153480393 0.988488913279
0.0026607250598 0.988513549211
0.0026302679919 0.988537595203
0.00260015956317 0.988560508508
0.00257039578277 0.988582985256
0.00254097270555 0.988605579993
0.00251188643151 0.988628210126
0.0024831331053 0.988650981845
0.00245470891569 0.988671912949
0.00242661009508 0.988694330703
0.00239883291902 0.988716158517
0.00237137370566 0.988737419987
0.00234422881532 0.988758905635
0.00231739464997 0.988779883933
0.00229086765277 0.988800366682
0.00226464430759 0.988976381451
0.00223872113857 0.989026750606
0.00221309470961 0.989056165059
0.00218776162395 0.989361412283
0.00216271852373 0.989384042417
0.0021379620895 0.989405492668
0.00211348903984 0.989426706943
0.00208929613085 0.989447142496
0.00206538015581 0.989466999907
0.00204173794467 0.989486397164
0.00201836636368 0.989505393261
0.00199526231497 0.989524861311
0.00197242273611 0.989542594935
0.00194984459976 0.989561343257
0.00192752491319 0.989580020786
0.00190546071796 0.989597978587
0.00188364908949 0.989615877394
0.00186208713666 0.989633209858
0.00184077200147 0.989650542322
0.00181970085861 0.989666753898
0.00179887091513 0.989682847486
0.00177827941004 0.989698858482
0.00175792361396 0.98971555381
0.00173780082875 0.989732107552
0.00171790838716 0.989748083152
0.00169824365246 0.989763421615
0.00167880401812 0.989778925262
0.00165958690744 0.989793803572
0.0016405897732 0.989808776272
0.00162181009736 0.989823583789
0.00160324539069 0.989838237921
0.00158489319246 0.989852054337
0.00156675107011 0.989866637676
0.00154881661891 0.989880937844
0.00153108746168 0.989894766059
0.00151356124844 0.989908700463
0.00149623565609 0.989922434287
0.00147910838817 0.9899352832
0.00146217717446 0.989948285498
0.00144543977075 0.989961464778
0.00142889395851 0.989974207502
0.00141253754462 0.989986077113
0.00139636836106 0.989999220996
0.0013803842646 0.990012128903
0.00136458313659 0.990024423272
0.00134896288259 0.990036812031
0.00133352143216 0.990048905819
0.00131825673856 0.990060869821
0.00130316677845 0.990072999006
0.00128824955169 0.990084597244
0.00127350308102 0.990095664536
0.00125892541179 0.990107451555
0.00124451461177 0.990119226775
0.00123026877081 0.990130140682
0.00121618600065 0.990141196175
0.00120226443462 0.990152169076
0.00118850222744 0.990163543136
0.00117489755494 0.990174268262
0.00116144861384 0.990184781009
0.0011481536215 0.990195388146
0.00113501081567 0.990205487935
0.0011220184543 0.990215906291
0.00110917481526 0.99022589989
0.00109647819614 0.990235291749
0.00108392691402 0.990244483029
0.00107151930524 0.990253827693
0.00105925372518 0.990263361138
0.00104712854805 0.990272835589
0.00103514216668 0.990282699401
0.00102329299228 0.990291937875
0.00101157945426 0.99030137693
0.001 0.990310308635
0.000988553094657 0.990319075157
0.000977237220956 0.990328089454
0.00096605087899 0.990336502012
0.000954992586021 0.990345327527
0.000944060876286 0.990353504108
0.000933254300797 0.990362093648
0.000922571427155 0.990370494407
0.000912010839356 0.990378965958
0.000901571137606 0.990386882965
0.000891250938134 0.990394339818
0.000881048873008 0.990402127038
0.000870963589956 0.990410173832
0.000860993752185 0.990417736874
0.000851138038202 0.990425889858
0.000841395141645 0.99043355909
0.000831763771103 0.990441110333
0.000822242649947 0.990448260417
0.000812830516164 0.990454879554
0.000803526122186 0.990462430798
0.000794328234724 0.99046959268
0.00078523563461 0.99047618822
0.000776247116629 0.990483007936
0.000767361489362 0.990490205216
0.000758577575029 0.990496399595
0.000749894209332 0.99050264117
0.000741310241301 0.9905093311
0.000732824533139 0.990516139018
0.000724435960075 0.990522699161
0.000716143410213 0.990528657564
0.000707945784384 0.990534556973
0.000699841996002 0.990865643609
0.000691830970919 0.990872227349
0.000683911647281 0.990878374534
0.000676082975392 0.990884580712
0.000668343917569 0.990890668902
0.000660693448008 0.990896698098
0.000653130552647 0.990902314336
0.000645654229035 0.990908213745
0.000638263486191 0.990913759189
0.00063095734448 0.990918927072
0.000623734835482 0.990924354528
0.000616595001861 0.990930159547
0.00060953689724 0.990935398222
0.000602559586074 0.991126952034
0.000595662143529 0.991143104616
0.000588843655356 0.991153983127
0.000582103217771 0.991163764347
0.000575439937337 0.991172448277
0.000568852930844 0.991179975923
0.00056234132519 0.991187361983
0.00055590425727 0.991193910327
0.000549540873858 0.991200588458
0.000543250331492 0.99120675924
0.00053703179637 0.991212646851
0.000530884444231 0.991218581656
0.00052480746025 0.991224445669
0.000518800038929 0.991230061906
0.000512861383991 0.991235347777
0.000506990708275 0.991240657245
0.000501187233627 0.991246143695
0.000495450190805 0.991251252584
0.000489778819368 0.991255747933
0.000484172367584 0.99126066804
0.000478630092323 0.991265682538
0.000473151258961 0.991270295876
0.000467735141287 0.991275168788
0.000462381021399 0.991279982706
0.000457088189615 0.991284584245
0.000451855944375 0.991288690234
0.000446683592151 0.991293150187
0.000441570447353 0.991297787122
0.00043651583224 0.991302341466
0.000431519076828 0.991306978402
0.000426579518802 0.991311060793
0.000421696503429 0.991314942604
0.00041686938347 0.991318765421
0.000412097519097 0.99132267083
0.000407380277804 0.991326812215
0.000402717034325 0.991330682227
0.000398107170553 0.991334870808
0.000393550075456 0.991338363258
0.000389045144994 0.991341973696
0.000384591782045 0.991345855507
0.000380189396321 0.991349784514
0.000375837404288 0.991353335958
0.000371535229097 0.991356993592
0.000367282300498 0.991360297261
0.00036307805477 0.991363848705
0.000358921934645 0.991367329357
0.000354813389234 0.991370715617
0.000350751873953 0.991373936695
0.000346736850453 0.991377169571
0.000342767786546 0.991380449642
0.000338844156139 0.991383576329
0.000334965439158 0.991386915395
0.000331131121483 0.991390089277
0.000327340694879 0.991393204165
0.00032359365693 0.991396319053
0.000319889510969 0.991399079976
0.000316227766017 0.991402218462
0.000312607936712 0.99140513277
0.000309029543251 0.991407988084
0.000305492111322 0.991410902392
0.00030199517204 0.991413757706
0.000298538261892 0.991416377044
0.000295120922667 0.991419338547
0.0002917427014 0.991422158464
0.000288403150313 0.991424777802
0.00028510182675 0.991427739305
0.000281838293126 0.99143048843
0.000278612116863 0.991433249353
0.000275422870334 0.991435750703
0.000272270130808 0.991438193058
0.000269153480393 0.991440859591
0.00026607250598 0.991443349142
0.00026302679919 0.991445602716
0.000260015956317 0.991448127663
0.000257039578277 0.991450499226
0.000254097270555 0.991452858989
0.000251188643151 0.991455395735
0.00024831331053 0.991457578517
0.000245470891569 0.991460091665
0.000242661009508 0.991462286245
0.000239883291902 0.991464598813
0.000237137370566 0.991466864186
0.000234422881532 0.991468952577
0.000231739464997 0.991471158956
0.000229086765277 0.99147311756
0.000226464430759 0.991475441927
0.000223872113857 0.991477660105
0.000221309470961 0.991479701301
0.000218776162395 0.991481648106
0.000216271852373 0.991483347135
0.00021379620895 0.991485164153
0.000211348903984 0.991486933976
0.000208929613085 0.991489104959
0.000206538015581 0.991490874781
0.000204173794467 0.991492644604
0.000201836636368 0.991494508817
0.000199526231497 0.991496620806
0.000197242273611 0.991498402427
0.000194984459976 0.991500290238
0.000192752491319 0.991502260641
0.000190546071796 0.991504018665
0.000188364908949 0.991505717695
0.000186208713666 0.991507440322
0.000184077200147 0.991509103955
0.000181970085861 0.991510932772
0.000179887091513 0.991512820583
0.000177827941004 0.991514271838
0.000175792361396 0.991515994465
0.000173780082875 0.991517563708
0.000171790838716 0.991518955969
0.000169824365246 0.991520466217
0.000167880401812 0.991521905673
0.000165958690744 0.991523345129
0.00016405897732 0.991525008762
0.000162181009736 0.9915266252
0.000160324539069 0.991677992238
0.000158489319246 0.991691879447
0.000156675107011 0.991699430691
0.000154881661891 0.991705011532
0.000153108746168 0.991710014231
0.000151356124844 0.991713931438
0.000149623565609 0.991717777853
0.000147910838817 0.991721234907
0.000146217717446 0.991724019428
0.000144543977075 0.991726721357
0.000142889395851 0.991729517677
0.000141253754462 0.991731842044
0.000139636836106 0.991734154613
0.00013803842646 0.991736266601
0.000136458313659 0.991738284199
0.000134896288259 0.9917402664
0.000133352143216 0.991742342992
0.000131825673856 0.991744407786
0.000130316677845 0.991746378188
0.000128824955169 0.991748077218
0.000127350308102 0.991749717254
0.000125892541179 0.991751416284
0.000124451461177 0.99175295013
0.000123026877081 0.991754613763
0.000121618600065 0.99175614761
0.000120226443462 0.991757480876
0.000118850222744 0.991759073717
0.000117489755494 0.991760654758
0.000116144861384 0.991762400983
0.00011481536215 0.992018022378
0.000113501081567 0.99201940284
0.00011220184543 0.992021019278
0.000110917481526 0.992022446935
0.000109647819614 0.992023674012
0.000108392691402 0.992025125267
0.000107151930524 0.992026446735
0.000105925372518 0.992027838995
0.000104712854805 0.992029254853
0.000103514216668 0.99203068251
0.000102329299228 0.992031673611
0.000101157945426 0.992032912487
0.0001 0.992034151363
9.88553094657e-05 0.992035295848
9.77237220956e-05 0.992036298748
9.6605087899e-05 0.992037313446
9.54992586021e-05 0.992038434334
9.44060876286e-05 0.992039425435
9.33254300797e-05 0.992040558121
9.22571427155e-05 0.992041997577
9.12010839356e-05 0.992042929684
9.01571137606e-05 0.992043991577
8.91250938134e-05 0.992045136063
8.81048873008e-05 0.992046103566
8.70963589956e-05 0.992047177258
8.60993752185e-05 0.992048333542
8.51138038202e-05 0.992049289247
8.41395141645e-05 0.992050162359
8.31763771103e-05 0.992051000075
8.22242649947e-05 0.992051778797
8.12830516164e-05 0.992052510324
8.03526122186e-05 0.992053489626
7.94328234724e-05 0.992054339141
7.8523563461e-05 0.99205534204
7.76247116629e-05 0.992056097165
7.67361489362e-05 0.99205704107
7.58577575029e-05 0.992057760798
7.49894209332e-05 0.992058763698
7.41310241301e-05 0.992059707603
7.32824533139e-05 0.99206043913
7.24435960075e-05 0.992061194254
7.16143410213e-05 0.992062067367
7.07945784384e-05 0.99206283429
6.99841996002e-05 0.992063636609
6.91830970919e-05 0.992064250148
6.83911647281e-05 0.992064958077
6.76082975392e-05 0.992065607012
6.68343917569e-05 0.992066503722
6.60693448008e-05 0.99206742403
6.53130552647e-05 0.992068143758
6.45654229035e-05 0.992068934279
6.38263486191e-05 0.992069736598
6.3095734448e-05 0.99207031474
6.23734835482e-05 0.992070951877
6.16595001861e-05 0.992071494622
6.0953689724e-05 0.992072108161
6.02559586074e-05 0.992072686303
5.95662143529e-05 0.992073488623
5.88843655356e-05 0.992074220149
5.82103217771e-05 0.992074951676
5.75439937337e-05 0.992075577013
5.68852930844e-05 0.992076355735
5.6234132519e-05 0.992076969274
5.5590425727e-05 0.992077429428
5.49540873858e-05 0.992077889582
5.43250331492e-05 0.99207840873
5.3703179637e-05 0.992079069464
5.30884444231e-05 0.992079612209
5.2480746025e-05 0.992080320138
5.18800038929e-05 0.992080862884
5.12861383991e-05 0.992081535417
5.06990708275e-05 0.992082089961
5.01187233627e-05 0.992082632707
4.95450190805e-05 0.992083045665
4.89778819368e-05 0.99208360021
4.84172367584e-05 0.99208409576
4.78630092323e-05 0.992084567713
4.73151258961e-05 0.992085027867
4.67735141287e-05 0.992085488021
4.62381021399e-05 0.992086018967
4.57088189615e-05 0.992086514518
4.51855944375e-05 0.992087069062
4.46683592151e-05 0.99208738763
4.41570447353e-05 0.992087800589
4.3651583224e-05 0.992088225346
4.31519076828e-05 0.992088697299
4.26579518802e-05 0.992089098459
4.21696503429e-05 0.992089476021
4.1686938347e-05 0.992089912577
4.12097519097e-05 0.992090514317
4.07380277804e-05 0.992090962672
4.02717034325e-05 0.992091411027
3.98107170553e-05 0.992091847584
3.93550075456e-05 0.99209228414
3.89045144994e-05 0.992092673501
3.84591782045e-05 0.992092968471
3.80189396321e-05 0.992093393229
3.75837404288e-05 0.992093664602
3.71535229097e-05 0.992094006767
3.67282300498e-05 0.992094443324
3.6307805477e-05 0.992094844483
3.58921934645e-05 0.992095245643
3.54813389234e-05 0.992095587809
3.50751873953e-05 0.992096012566
3.46736850453e-05 0.992096413726
3.42767786546e-05 0.992096814886
3.38844156139e-05 0.992097251442
3.34965439158e-05 0.992097546413
3.31131121483e-05 0.992098018366
3.27340694879e-05 0.992098490318
3.2359365693e-05 0.992098844283
3.19889510969e-05 0.992099162851
3.16227766017e-05 0.992099552212
3.12607936712e-05 0.992099906176
3.09029543251e-05 0.992100142153
3.05492111322e-05 0.992100507916
3.0199517204e-05 0.992100779289
2.98538261892e-05 0.992101109656
2.95120922667e-05 0.992101345632
2.917427014e-05 0.992101699597
2.88403150313e-05 0.992101947372
2.8510182675e-05 0.992102218745
2.81838293126e-05 0.992102537313
2.78612116863e-05 0.992102773289
2.75422870334e-05 0.992103032863
2.72270130808e-05 0.992103257041
2.69153480393e-05 0.992103504816
2.6607250598e-05 0.992103799786
2.6302679919e-05 0.992104130153
2.60015956317e-05 0.992104354331
2.57039578277e-05 0.99210456671
2.54097270555e-05 0.992104779088
2.51188643151e-05 0.992105109455
2.4831331053e-05 0.992105392627
2.45470891569e-05 0.992105569609
2.42661009508e-05 0.992105829183
2.39883291902e-05 0.992106112355
2.37137370566e-05 0.992106478118
2.34422881532e-05 0.99210676129
2.31739464997e-05 0.99210696187
2.29086765277e-05 0.992107197846
2.26464430759e-05 0.992107433822
2.23872113857e-05 0.992107610805
2.21309470961e-05 0.992107799586
2.18776162395e-05 0.992108070959
2.16271852373e-05 0.992108295136
2.1379620895e-05 0.992108578308
2.11348903984e-05 0.992108790686
2.08929613085e-05 0.99210895587
2.06538015581e-05 0.99210925084
2.04173794467e-05 0.992109404225
2.01836636368e-05 0.992109616604
1.99526231497e-05 0.992109781787
1.97242273611e-05 0.992109946971
1.94984459976e-05 0.992110147551
1.92752491319e-05 0.992110407125
1.90546071796e-05 0.992110607704
1.88364908949e-05 0.992110796486
1.86208713666e-05 0.992110973468
1.84077200147e-05 0.992111233042
1.81970085861e-05 0.992111445421
1.79887091513e-05 0.992111740391
1.77827941004e-05 0.992111940971
1.75792361396e-05 0.99211215335
1.73780082875e-05 0.992112389326
1.71790838716e-05 0.992112542711
1.69824365246e-05 0.992112672498
1.67880401812e-05 0.992112837681
1.65958690744e-05 0.992112979267
1.6405897732e-05 0.99211314445
1.62181009736e-05 0.99211325064
1.60324539069e-05 0.99211345122
1.58489319246e-05 0.992113604604
1.56675107011e-05 0.99211374619
1.54881661891e-05 0.992113864178
1.53108746168e-05 0.992113970368
1.51356124844e-05 0.992114135551
1.49623565609e-05 0.992114336131
1.47910838817e-05 0.992114489516
1.46217717446e-05 0.992114713693
1.44543977075e-05 0.992114831681
1.42889395851e-05 0.992114937871
1.41253754462e-05 0.992115008664
1.39636836106e-05 0.992115162048
1.3803842646e-05 0.992115315433
1.36458313659e-05 0.992115409823
1.34896288259e-05 0.992115586806
1.33352143216e-05 0.992115728392
1.31825673856e-05 0.992115787386
1.30316677845e-05 0.992115952569
1.28824955169e-05 0.992116082356
1.27350308102e-05 0.992116223942
1.25892541179e-05 0.992116306534
1.24451461177e-05 0.992116412723
1.23026877081e-05 0.992116495315
1.21618600065e-05 0.992116566108
1.20226443462e-05 0.992116660498
1.18850222744e-05 0.992116719492
1.17489755494e-05 0.992116813883
1.16144861384e-05 0.992116931871
1.1481536215e-05 0.992117026262
1.13501081567e-05 0.992117097054
1.1220184543e-05 0.992117156049
1.10917481526e-05 0.99211723864
1.09647819614e-05 0.992117297634
1.08392691402e-05 0.992117474617
1.07151930524e-05 0.992117580806
1.05925372518e-05 0.992117663398
1.04712854805e-05 0.992117722392
1.03514216668e-05 0.992117816782
1.02329299228e-05 0.992117899374
1.01157945426e-05 0.992117993765
1e-05 0.992118099954
}\mixVTwoInaccessible

\begin{figure}[htbp]
    \centering

    \definecolor{c3}{rgb}{0.8392,0.1529,0.1569}

    \begin{tikzpicture}
        \begin{axis}[
            width=10.5cm,
            height=5.5cm,
            grid=both,
            grid style={
                line width=0.3pt,
                draw=gray!22
            },
            tick align=outside,
            tick pos=left,
            xmode=log,
            x dir=reverse,
            xmin=1e-3,
            xmax=1e2,
            ymin=0,
            ymax=1.05,
            xlabel={
                $E_{\mathrm{kin}}/E_{\mathrm{pot}}$,
                metric 4:
                $\max|U|_{\mathrm{disk}}
                -\operatorname{mean}|U|_{\mathrm{boundary}}$
            },
            ylabel={
            },
            legend cell align=left,
            legend columns=2,
            legend style={
                font=\footnotesize,
                draw=gray!50,
                fill=white,
                fill opacity=0.95,
                text opacity=1,
                rounded corners=1pt,
                at={(0.5,-0.23)},
                anchor=north,
                /tikz/every even column/.append style={
                    column sep=0.8cm
                }
            }
        ]

        % Монотонная аппроксимация ошибки реконструкции
        \addplot[
            color=c3,
            very thick,
            mark=none,
            domain=-3:2,
            samples=240,
            variable=\t
        ]
        (
            {pow(10,\t)},
            {
                0.108100841607
                +(0.992118099954-0.108100841607)
                /(1+pow(pow(10,\t)/0.196,1.446))
            }
        );
        \addlegendentry{
            reconstruction error: monotonic fit
        }

        % Исходные 16 точек
        \addplot[
            only marks,
            color=c3,
            fill=c3,
            mark=*,
            mark size=2.4pt,
            line width=0.4pt
        ]
        table[x=x4,y=y]{\mixVTwoOriginal};
        \addlegendentry{
            measured validation error
        }

        % Дополнительные 8 точек в сильном поле:
        % тот же стиль, что и у исходных измерений
        \addplot[
            only marks,
            color=c3,
            fill=c3,
            mark=*,
            mark size=2.4pt,
            line width=0.4pt,
            forget plot
        ]
        table[x=x4,y=y]{\mixVTwoStrong};

        % Масштабированная доля недоступной области
        \addplot[
            black,
            very thick,
            densely dashed,
            mark=none
        ]
        table[x=x,y=y]{\mixVTwoInaccessible};
        \addlegendentry{
            inaccessible area, min--max scaled to fit
        }

        % Наивный энергетический порог
        \draw[
            gray,
            thick,
            densely dotted
        ]
        ({axis cs:1,0}|-{rel axis cs:0,0})
        --
        ({axis cs:1,0}|-{rel axis cs:0,1});

        \end{axis}
    \end{tikzpicture}

    \caption{Smoothed reconstruction-error dependence for the selected
interior-to-boundary potential-energy scale.}
    \label{fig:ml-mix-v2-red-fit-inaccessible}
\end{figure}


\endgroup


